Prio: Private, Robust, and Scalable Computation of Aggregate Statistics

This paper presents Prio, a privacy-preserving system for the collection of aggregate statistics. Each Prio client holds a private data value (e.g., its current location), and a small set of servers compute statistical functions over the values of all clients (e.g., the most popular location). As long as at least one server is honest, the Prio servers learn nearly nothing about the clients' private data, except what they can infer from the aggregate statistics that the system computes. To protect functionality in the face of faulty or malicious clients, Prio uses secret-shared non-interactive proofs (SNIPs), a new cryptographic technique that yields a hundred-fold performance improvement over conventional zero-knowledge approaches. Prio extends classic private aggregation techniques to enable the collection of a large class of useful statistics. For example, Prio can perform a least-squares regression on high-dimensional client-provided data without ever seeing the data in the clear.

==> (inline-0) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.452984in}{1.500000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{2.452984in}{0.000000in}}\pgfpathlineto{\pgfqpoint{2.452984in}{1.500000in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{1.500000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.382745in}}\pgfpathlineto{\pgfqpoint{2.038845in}{0.382745in}}\pgfpathlineto{\pgfqpoint{2.038845in}{1.500000in}}\pgfpathlineto{\pgfqpoint{0.502165in}{1.500000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.526356in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{4}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.777509in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{6}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.028661in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{8}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.279813in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{10}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.530966in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{12}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.782118in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{14}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.033270in,y=0.271634in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{16}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.270505in,y=0.099387in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Submission length (field elements)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.382745in}}\pgfpathlineto{\pgfqpoint{2.038845in}{0.382745in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.502165in}{0.382745in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.446609in,y=0.382745in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.646844in}}\pgfpathlineto{\pgfqpoint{2.038845in}{0.646844in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.502165in}{0.646844in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.446609in,y=0.646844in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.910942in}}\pgfpathlineto{\pgfqpoint{2.038845in}{0.910942in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.502165in}{0.910942in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.446609in,y=0.910942in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{1.175040in}}\pgfpathlineto{\pgfqpoint{2.038845in}{1.175040in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.502165in}{1.175040in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.446609in,y=1.175040in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{1.439139in}}\pgfpathlineto{\pgfqpoint{2.038845in}{1.439139in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.502165in}{1.439139in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.446609in,y=1.439139in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10000\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.099387in,y=0.941373in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Submissions processed/s}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.526356in}{1.276827in}}\pgfpathlineto{\pgfqpoint{0.777509in}{1.271888in}}\pgfpathlineto{\pgfqpoint{1.028661in}{1.254241in}}\pgfpathlineto{\pgfqpoint{1.279813in}{1.180408in}}\pgfpathlineto{\pgfqpoint{1.530966in}{1.051634in}}\pgfpathlineto{\pgfqpoint{1.782118in}{0.897404in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.526356in}{1.276827in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.777509in}{1.271888in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.028661in}{1.254241in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.279813in}{1.180408in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.530966in}{1.051634in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.782118in}{0.897404in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.526356in}{1.286332in}}\pgfpathlineto{\pgfqpoint{0.777509in}{1.267313in}}\pgfpathlineto{\pgfqpoint{1.028661in}{1.219005in}}\pgfpathlineto{\pgfqpoint{1.279813in}{1.073465in}}\pgfpathlineto{\pgfqpoint{1.530966in}{0.920967in}}\pgfpathlineto{\pgfqpoint{1.782118in}{0.759198in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.526356in}{1.286332in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.777509in}{1.267313in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.028661in}{1.219005in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.279813in}{1.073465in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.530966in}{0.920967in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.782118in}{0.759198in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.526356in}{1.265788in}}\pgfpathlineto{\pgfqpoint{0.777509in}{1.235496in}}\pgfpathlineto{\pgfqpoint{1.028661in}{1.158795in}}\pgfpathlineto{\pgfqpoint{1.279813in}{1.013016in}}\pgfpathlineto{\pgfqpoint{1.530966in}{0.864551in}}\pgfpathlineto{\pgfqpoint{1.782118in}{0.701109in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.526356in}{1.265788in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.777509in}{1.235496in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.028661in}{1.158795in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.279813in}{1.013016in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.530966in}{0.864551in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.782118in}{0.701109in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.526356in}{1.088856in}}\pgfpathlineto{\pgfqpoint{0.777509in}{0.918416in}}\pgfpathlineto{\pgfqpoint{1.028661in}{0.773317in}}\pgfpathlineto{\pgfqpoint{1.279813in}{0.626998in}}\pgfpathlineto{\pgfqpoint{1.530966in}{0.464768in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.526356in}{1.088856in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.777509in}{0.918416in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.028661in}{0.773317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.279813in}{0.626998in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.530966in}{0.464768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.526356in}{1.480847in}}\pgfpathlineto{\pgfqpoint{0.777509in}{1.449288in}}\pgfpathlineto{\pgfqpoint{1.028661in}{1.377525in}}\pgfpathlineto{\pgfqpoint{1.279813in}{1.267627in}}\pgfpathlineto{\pgfqpoint{1.530966in}{1.139977in}}\pgfpathlineto{\pgfqpoint{1.782118in}{0.984137in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.502165in}{0.382745in}}{\pgfqpoint{1.536681in}{1.117255in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetbeveljoin\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.526356in}{1.480847in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.777509in}{1.449288in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.028661in}{1.377525in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.279813in}{1.267627in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.530966in}{1.139977in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.782118in}{0.984137in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.382745in}}\pgfpathlineto{\pgfqpoint{2.038845in}{0.382745in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.502165in}{0.382745in}}\pgfpathlineto{\pgfqpoint{0.502165in}{1.500000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.822544in,y=0.897404in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont No robustness}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.822544in,y=0.759198in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Prio}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.822544in,y=0.685845in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Prio-MPC}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.571392in,y=0.464768in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NIZK}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.822544in,y=0.984137in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont No privacy}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.941612in}{1.564378in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.941612in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.941612in}{1.564378in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.564378in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{0.379329in}}\pgfpathlineto{\pgfqpoint{1.301348in}{0.379329in}}\pgfpathlineto{\pgfqpoint{1.301348in}{1.500000in}}\pgfpathlineto{\pgfqpoint{0.446609in}{1.500000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.495732in,y=0.268218in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.692224in,y=0.268218in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.888715in,y=0.268218in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.085207in,y=0.268218in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.281699in,y=0.268218in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.873979in,y=0.099387in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of servers (same data center)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{0.379329in}}\pgfpathlineto{\pgfqpoint{1.301348in}{0.379329in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.446609in}{0.379329in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.391053in,y=0.379329in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{0.709138in}}\pgfpathlineto{\pgfqpoint{1.301348in}{0.709138in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.446609in}{0.709138in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.391053in,y=0.709138in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{1.038947in}}\pgfpathlineto{\pgfqpoint{1.301348in}{1.038947in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.446609in}{1.038947in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.391053in,y=1.038947in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{1.368756in}}\pgfpathlineto{\pgfqpoint{1.301348in}{1.368756in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.446609in}{1.368756in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.391053in,y=1.368756in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000\(\displaystyle \)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.099387in,y=0.939665in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Submissions processed/s}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.495732in}{1.414495in}}\pgfpathlineto{\pgfqpoint{0.692224in}{1.420544in}}\pgfpathlineto{\pgfqpoint{0.888715in}{1.440394in}}\pgfpathlineto{\pgfqpoint{1.085207in}{1.435538in}}\pgfpathlineto{\pgfqpoint{1.281699in}{1.435855in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.495732in}{1.414495in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.692224in}{1.420544in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.888715in}{1.440394in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.085207in}{1.435538in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.281699in}{1.435855in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.495732in}{1.227566in}}\pgfpathlineto{\pgfqpoint{0.692224in}{1.241246in}}\pgfpathlineto{\pgfqpoint{0.888715in}{1.246599in}}\pgfpathlineto{\pgfqpoint{1.085207in}{1.248811in}}\pgfpathlineto{\pgfqpoint{1.281699in}{1.255860in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.495732in}{1.227566in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.692224in}{1.241246in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.888715in}{1.246599in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.085207in}{1.248811in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.281699in}{1.255860in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.495732in}{1.150343in}}\pgfpathlineto{\pgfqpoint{0.692224in}{1.158766in}}\pgfpathlineto{\pgfqpoint{0.888715in}{1.163075in}}\pgfpathlineto{\pgfqpoint{1.085207in}{1.165671in}}\pgfpathlineto{\pgfqpoint{1.281699in}{1.166829in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.495732in}{1.150343in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.692224in}{1.158766in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.888715in}{1.163075in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.085207in}{1.165671in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.281699in}{1.166829in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.495732in}{0.632955in}}\pgfpathlineto{\pgfqpoint{0.692224in}{0.669515in}}\pgfpathlineto{\pgfqpoint{0.888715in}{0.677325in}}\pgfpathlineto{\pgfqpoint{1.085207in}{0.686140in}}\pgfpathlineto{\pgfqpoint{1.281699in}{0.709615in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.495732in}{0.632955in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.692224in}{0.669515in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.888715in}{0.677325in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.085207in}{0.686140in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.281699in}{0.709615in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.495732in}{1.477105in}}\pgfpathlineto{\pgfqpoint{0.692224in}{1.477105in}}\pgfpathlineto{\pgfqpoint{0.888715in}{1.477105in}}\pgfpathlineto{\pgfqpoint{1.085207in}{1.477105in}}\pgfpathlineto{\pgfqpoint{1.281699in}{1.477105in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.446609in}{0.379329in}}{\pgfqpoint{0.854739in}{1.120671in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetbeveljoin\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.495732in}{1.477105in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.692224in}{1.477105in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.888715in}{1.477105in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.085207in}{1.477105in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.281699in}{1.477105in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{0.379329in}}\pgfpathlineto{\pgfqpoint{1.301348in}{0.379329in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.446609in}{0.379329in}}\pgfpathlineto{\pgfqpoint{0.446609in}{1.500000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.311173in,y=1.403894in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont No robustness}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.311173in,y=1.255860in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Prio}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.311173in,y=1.134867in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Prio-MPC}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.311173in,y=0.709615in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NIZK}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.311173in,y=1.514685in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont No privacy}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.519119in}{1.514928in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.519119in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.519119in}{1.514928in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.514928in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{0.497199in}}\pgfpathlineto{\pgfqpoint{1.440650in}{0.497199in}}\pgfpathlineto{\pgfqpoint{1.440650in}{1.500000in}}\pgfpathlineto{\pgfqpoint{0.548496in}{1.500000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.614168in,y=0.386088in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{2}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.876856in,y=0.386088in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{6}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.139545in,y=0.386088in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{10}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.402234in,y=0.386088in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{14}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.582466in,y=0.138508in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Submission length}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.647411in,y=0.024055in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (field elements)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{0.497199in}}\pgfpathlineto{\pgfqpoint{1.440650in}{0.497199in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.548496in}{0.497199in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.492940in,y=0.497199in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0 KiB}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{0.783713in}}\pgfpathlineto{\pgfqpoint{1.440650in}{0.783713in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.548496in}{0.783713in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.492940in,y=0.783713in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 KiB}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{1.070228in}}\pgfpathlineto{\pgfqpoint{1.440650in}{1.070228in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.548496in}{1.070228in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.492940in,y=1.070228in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64 KiB}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{1.356743in}}\pgfpathlineto{\pgfqpoint{1.440650in}{1.356743in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.548496in}{1.356743in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.492940in,y=1.356743in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 MiB}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.099387in,y=0.998599in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Per-server data transfer}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.614168in}{0.513933in}}\pgfpathlineto{\pgfqpoint{0.745512in}{0.513933in}}\pgfpathlineto{\pgfqpoint{0.876856in}{0.513933in}}\pgfpathlineto{\pgfqpoint{1.008201in}{0.513933in}}\pgfpathlineto{\pgfqpoint{1.139545in}{0.513933in}}\pgfpathlineto{\pgfqpoint{1.270890in}{0.513933in}}\pgfpathlineto{\pgfqpoint{1.402234in}{0.513933in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.614168in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.745512in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.876856in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.008201in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.139545in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.270890in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.402234in}{0.513933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.614168in}{0.562588in}}\pgfpathlineto{\pgfqpoint{0.745512in}{0.658469in}}\pgfpathlineto{\pgfqpoint{0.876856in}{0.784992in}}\pgfpathlineto{\pgfqpoint{1.008201in}{0.923573in}}\pgfpathlineto{\pgfqpoint{1.139545in}{1.065541in}}\pgfpathlineto{\pgfqpoint{1.270890in}{1.208592in}}\pgfpathlineto{\pgfqpoint{1.402234in}{1.351771in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.614168in}{0.562588in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.745512in}{0.658469in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.876856in}{0.784992in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.008201in}{0.923573in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.139545in}{1.065541in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.270890in}{1.208592in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.402234in}{1.351771in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.614168in}{0.575282in}}\pgfpathlineto{\pgfqpoint{0.745512in}{0.684355in}}\pgfpathlineto{\pgfqpoint{0.876856in}{0.813379in}}\pgfpathlineto{\pgfqpoint{1.008201in}{0.952670in}}\pgfpathlineto{\pgfqpoint{1.139545in}{1.094914in}}\pgfpathlineto{\pgfqpoint{1.270890in}{1.237914in}}\pgfpathlineto{\pgfqpoint{1.402234in}{1.381118in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.548496in}{0.497199in}}{\pgfqpoint{0.892154in}{1.002801in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.614168in}{0.575282in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.745512in}{0.684355in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.876856in}{0.813379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.008201in}{0.952670in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.139545in}{1.094914in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.270890in}{1.237914in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.402234in}{1.381118in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{0.497199in}}\pgfpathlineto{\pgfqpoint{1.440650in}{0.497199in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.548496in}{0.497199in}}\pgfpathlineto{\pgfqpoint{0.548496in}{1.500000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.195528in,y=0.947412in,left,base,rotate=48.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Prio-MPC}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.205217in,y=0.585561in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Prio}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.195528in,y=1.182856in,left,base,rotate=48.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NIZK}\end{pgfscope}\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.766676in}{1.595153in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.766676in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.766676in}{1.595153in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.595153in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.549996in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.549996in}}\pgfpathlineto{\pgfqpoint{5.750000in}{1.450000in}}\pgfpathlineto{\pgfqpoint{0.638840in}{1.450000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.811776in,y=0.105109in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Geneva}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.896096in,y=0.300052in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (64)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.189248in,y=0.136446in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Seattle}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.273569in,y=0.258386in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (868)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.566720in,y=0.068555in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Chicago}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.651041in,y=0.195886in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (2,424)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.944192in,y=0.093218in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont London}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.028513in,y=0.195886in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (6,280)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.321664in,y=0.159884in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Toyko}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.405985in,y=0.195886in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (8,760)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.897309in,y=0.071332in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LowRes}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.981629in,y=0.300052in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (80)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.274781in,y=0.050000in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HighRes}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.359101in,y=0.195886in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (1,410)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.850426in,y=0.062443in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Beck-21}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.934746in,y=0.300052in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (84)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.227898in,y=0.056110in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PCSI-78}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.312218in,y=0.258386in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (312)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.605370in,y=0.062332in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont CPI-434}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.689690in,y=0.258386in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (434)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.181015in,y=0.192110in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heart}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.265335in,y=0.258386in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (174)}}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.558487in,y=0.204332in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BrCa}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.642807in,y=0.258386in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont {\fontsize{6}{5}\selectfont (930)}}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.549996in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.549996in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=0.549996in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.692830in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.692830in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=0.692830in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.835665in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.835665in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=0.835665in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.978499in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.978499in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=0.978499in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{1.121334in}}\pgfpathlineto{\pgfqpoint{5.750000in}{1.121334in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=1.121334in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{1.264168in}}\pgfpathlineto{\pgfqpoint{5.750000in}{1.264168in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=1.264168in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{1.407003in}}\pgfpathlineto{\pgfqpoint{5.750000in}{1.407003in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.583284in,y=1.407003in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.125332in,y=0.679003in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Client time (s)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.239785in,y=0.655836in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textit{Lower is better.}}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.688949in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.755007in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.755007in}{1.055426in}}\pgfpathlineto{\pgfqpoint{0.688949in}{1.055426in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.066421in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.132479in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.132479in}{1.217163in}}\pgfpathlineto{\pgfqpoint{1.066421in}{1.217163in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.443894in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.509951in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.509951in}{1.280869in}}\pgfpathlineto{\pgfqpoint{1.443894in}{1.280869in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.821366in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.887423in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.887423in}{1.339921in}}\pgfpathlineto{\pgfqpoint{1.821366in}{1.339921in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.198838in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.264895in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.264895in}{1.360567in}}\pgfpathlineto{\pgfqpoint{2.198838in}{1.360567in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.774482in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.840540in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.840540in}{1.160466in}}\pgfpathlineto{\pgfqpoint{2.774482in}{1.160466in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.151954in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.218012in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.218012in}{1.333866in}}\pgfpathlineto{\pgfqpoint{3.151954in}{1.333866in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.727599in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.793657in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.793657in}{1.069268in}}\pgfpathlineto{\pgfqpoint{3.727599in}{1.069268in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.105071in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.171129in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.171129in}{1.152892in}}\pgfpathlineto{\pgfqpoint{4.105071in}{1.152892in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.482543in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.548601in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.548601in}{1.260018in}}\pgfpathlineto{\pgfqpoint{4.482543in}{1.260018in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.058188in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.124246in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.124246in}{1.047143in}}\pgfpathlineto{\pgfqpoint{5.058188in}{1.047143in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.435660in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.501718in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.501718in}{1.094420in}}\pgfpathlineto{\pgfqpoint{5.435660in}{1.094420in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.755007in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.821065in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.821065in}{0.913465in}}\pgfpathlineto{\pgfqpoint{0.755007in}{0.913465in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.132479in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.198537in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.198537in}{1.071931in}}\pgfpathlineto{\pgfqpoint{1.132479in}{1.071931in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.509951in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.576009in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.576009in}{1.134930in}}\pgfpathlineto{\pgfqpoint{1.509951in}{1.134930in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.887423in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.953481in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.953481in}{1.193491in}}\pgfpathlineto{\pgfqpoint{1.887423in}{1.193491in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.264895in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.330953in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.330953in}{1.214327in}}\pgfpathlineto{\pgfqpoint{2.264895in}{1.214327in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.840540in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.906598in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.906598in}{0.931664in}}\pgfpathlineto{\pgfqpoint{2.840540in}{0.931664in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.218012in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.284070in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.284070in}{1.100113in}}\pgfpathlineto{\pgfqpoint{3.218012in}{1.100113in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.793657in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.859714in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.859714in}{0.924242in}}\pgfpathlineto{\pgfqpoint{3.793657in}{0.924242in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.171129in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.237186in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.237186in}{1.003153in}}\pgfpathlineto{\pgfqpoint{4.171129in}{1.003153in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.548601in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.614659in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.614659in}{1.021170in}}\pgfpathlineto{\pgfqpoint{4.548601in}{1.021170in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.124246in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.190303in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.190303in}{0.895678in}}\pgfpathlineto{\pgfqpoint{5.124246in}{0.895678in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.501718in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.567775in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.567775in}{1.050877in}}\pgfpathlineto{\pgfqpoint{5.501718in}{1.050877in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.821065in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.887122in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.887122in}{0.643812in}}\pgfpathlineto{\pgfqpoint{0.821065in}{0.643812in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.198537in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.264594in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.264594in}{0.804080in}}\pgfpathlineto{\pgfqpoint{1.198537in}{0.804080in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.576009in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.642066in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.642066in}{0.910379in}}\pgfpathlineto{\pgfqpoint{1.576009in}{0.910379in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.953481in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.019538in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.019538in}{0.950799in}}\pgfpathlineto{\pgfqpoint{1.953481in}{0.950799in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.330953in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.397010in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.397010in}{0.992203in}}\pgfpathlineto{\pgfqpoint{2.330953in}{0.992203in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.906598in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.972655in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.972655in}{0.753518in}}\pgfpathlineto{\pgfqpoint{2.906598in}{0.753518in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.284070in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.350127in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.350127in}{0.951714in}}\pgfpathlineto{\pgfqpoint{3.284070in}{0.951714in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.859714in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.925772in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.925772in}{0.674985in}}\pgfpathlineto{\pgfqpoint{3.859714in}{0.674985in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.237186in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.303244in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.303244in}{0.755469in}}\pgfpathlineto{\pgfqpoint{4.237186in}{0.755469in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.614659in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.680716in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.680716in}{0.761776in}}\pgfpathlineto{\pgfqpoint{4.614659in}{0.761776in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.190303in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.256361in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.256361in}{0.714528in}}\pgfpathlineto{\pgfqpoint{5.190303in}{0.714528in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.567775in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.633833in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.633833in}{0.806708in}}\pgfpathlineto{\pgfqpoint{5.567775in}{0.806708in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.887122in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.953180in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{0.953180in}{0.661452in}}\pgfpathlineto{\pgfqpoint{0.887122in}{0.661452in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.264594in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.330652in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.330652in}{0.797407in}}\pgfpathlineto{\pgfqpoint{1.264594in}{0.797407in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.642066in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.708124in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{1.708124in}{0.906547in}}\pgfpathlineto{\pgfqpoint{1.642066in}{0.906547in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.019538in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.085596in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.085596in}{0.951387in}}\pgfpathlineto{\pgfqpoint{2.019538in}{0.951387in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.397010in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.463068in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{2.463068in}{0.990743in}}\pgfpathlineto{\pgfqpoint{2.397010in}{0.990743in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{2.972655in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.038713in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.038713in}{0.663415in}}\pgfpathlineto{\pgfqpoint{2.972655in}{0.663415in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.350127in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.416185in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.416185in}{0.835854in}}\pgfpathlineto{\pgfqpoint{3.350127in}{0.835854in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.925772in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.991830in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{3.991830in}{0.664611in}}\pgfpathlineto{\pgfqpoint{3.925772in}{0.664611in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.303244in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.369302in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.369302in}{0.748350in}}\pgfpathlineto{\pgfqpoint{4.303244in}{0.748350in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{4.680716in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.746774in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{4.746774in}{0.754214in}}\pgfpathlineto{\pgfqpoint{4.680716in}{0.754214in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.256361in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.322419in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.322419in}{0.707208in}}\pgfpathlineto{\pgfqpoint{5.256361in}{0.707208in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.633833in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.699891in}{-42.014664in}}\pgfpathlineto{\pgfqpoint{5.699891in}{0.799141in}}\pgfpathlineto{\pgfqpoint{5.633833in}{0.799141in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{2.625853in}{0.192910in}}\pgfpathmoveto{\pgfqpoint{2.625853in}{0.548329in}}\pgfpathlineto{\pgfqpoint{2.625853in}{1.451667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{3.578970in}{0.192910in}}\pgfpathmoveto{\pgfqpoint{3.578970in}{0.548329in}}\pgfpathlineto{\pgfqpoint{3.578970in}{1.451667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.638840in}{0.549996in}}{\pgfqpoint{5.111160in}{0.900004in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{4.909559in}{0.192910in}}\pgfpathmoveto{\pgfqpoint{4.909559in}{0.548329in}}\pgfpathlineto{\pgfqpoint{4.909559in}{1.451667in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.638840in}{0.549996in}}\pgfpathlineto{\pgfqpoint{5.750000in}{0.549996in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.576009in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Cell}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.576009in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Cell}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.576009in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Cell}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.576009in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Cell}}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.576009in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Cell}}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.095334in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Browser}}\end{pgfscope}\begin{pgfscope}\pgftext[x=3.095334in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Browser}}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.237186in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Survey}}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.237186in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Survey}}\end{pgfscope}\begin{pgfscope}\pgftext[x=4.237186in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Survey}}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.379039in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{LinReg}}\end{pgfscope}\begin{pgfscope}\pgftext[x=5.379039in,y=1.460404in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{LinReg}}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.859793in}{0.619552in}}\pgfpathlineto{\pgfqpoint{6.716676in}{0.619552in}}\pgfpathlineto{\pgfqpoint{6.716676in}{1.394444in}}\pgfpathlineto{\pgfqpoint{5.859793in}{1.394444in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.904237in}{1.205414in}}\pgfpathlineto{\pgfqpoint{6.126459in}{1.205414in}}\pgfpathlineto{\pgfqpoint{6.126459in}{1.283192in}}\pgfpathlineto{\pgfqpoint{5.904237in}{1.283192in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=6.215348in,y=1.274668in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SNARK}\end{pgfscope}\begin{pgfscope}\pgftext[x=6.215348in,y=1.160215in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (Est.)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.904237in}{1.002827in}}\pgfpathlineto{\pgfqpoint{6.126459in}{1.002827in}}\pgfpathlineto{\pgfqpoint{6.126459in}{1.080604in}}\pgfpathlineto{\pgfqpoint{5.904237in}{1.080604in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=6.215348in,y=1.002827in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NIZK}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.904237in}{0.845439in}}\pgfpathlineto{\pgfqpoint{6.126459in}{0.845439in}}\pgfpathlineto{\pgfqpoint{6.126459in}{0.923216in}}\pgfpathlineto{\pgfqpoint{5.904237in}{0.923216in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=6.215348in,y=0.845439in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Prio-MPC}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{5.904237in}{0.688051in}}\pgfpathlineto{\pgfqpoint{6.126459in}{0.688051in}}\pgfpathlineto{\pgfqpoint{6.126459in}{0.765829in}}\pgfpathlineto{\pgfqpoint{5.904237in}{0.765829in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgftext[x=6.215348in,y=0.688051in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Prio}}\end{pgfscope}\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.124055in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{2.700000in}{1.124055in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.124055in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.384553in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.384553in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.969861in}}\pgfpathlineto{\pgfqpoint{0.448858in}{0.969861in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.496611in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.496611in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.878637in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.878637in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.260663in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.260663in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.384553in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.384553in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.448858in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.393302in,y=0.384553in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.530880in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.530880in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.448858in}{0.530880in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.393302in,y=0.530880in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.677207in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.677207in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.448858in}{0.677207in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.393302in,y=0.677207in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.823534in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.823534in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.448858in}{0.823534in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.393302in,y=0.823534in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.969861in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.969861in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.448858in}{0.969861in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.393302in,y=0.969861in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.099387in,y=0.677207in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Encoding time (s)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.496611in}{0.478563in}}\pgfpathlineto{\pgfqpoint{0.687624in}{0.500706in}}\pgfpathlineto{\pgfqpoint{0.878637in}{0.500706in}}\pgfpathlineto{\pgfqpoint{1.069650in}{0.511916in}}\pgfpathlineto{\pgfqpoint{1.260663in}{0.527015in}}\pgfpathlineto{\pgfqpoint{1.451676in}{0.539540in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.496611in}{0.478563in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.687624in}{0.500706in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.878637in}{0.500706in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.069650in}{0.511916in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.260663in}{0.527015in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.451676in}{0.539540in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.496611in}{0.581949in}}\pgfpathlineto{\pgfqpoint{0.687624in}{0.646525in}}\pgfpathlineto{\pgfqpoint{0.878637in}{0.652519in}}\pgfpathlineto{\pgfqpoint{1.069650in}{0.690280in}}\pgfpathlineto{\pgfqpoint{1.260663in}{0.693970in}}\pgfpathlineto{\pgfqpoint{1.451676in}{0.698287in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.496611in}{0.581949in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.687624in}{0.646525in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.878637in}{0.652519in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.069650in}{0.690280in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.260663in}{0.693970in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.451676in}{0.698287in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.496611in}{0.391184in}}\pgfpathlineto{\pgfqpoint{0.687624in}{0.395071in}}\pgfpathlineto{\pgfqpoint{0.878637in}{0.398733in}}\pgfpathlineto{\pgfqpoint{1.069650in}{0.401226in}}\pgfpathlineto{\pgfqpoint{1.260663in}{0.404093in}}\pgfpathlineto{\pgfqpoint{1.451676in}{0.406387in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.448858in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetbeveljoin\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.496611in}{0.391184in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.687624in}{0.395071in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.878637in}{0.398733in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.069650in}{0.401226in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.260663in}{0.404093in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.451676in}{0.406387in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.384553in}}\pgfpathlineto{\pgfqpoint{1.499429in}{0.384553in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.448858in}{0.384553in}}\pgfpathlineto{\pgfqpoint{0.448858in}{0.969861in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=0.974144in,y=1.039306in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Workstation}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.384553in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.384553in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.969861in}}\pgfpathlineto{\pgfqpoint{1.649429in}{0.969861in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.697182in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.697182in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.079208in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.079208in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.461234in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.461234in,y=0.273441in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.384553in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.384553in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.649429in}{0.384553in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.530880in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.530880in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.649429in}{0.530880in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.677207in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.677207in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.649429in}{0.677207in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.823534in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.823534in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.649429in}{0.823534in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.969861in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.969861in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.649429in}{0.969861in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{1.697182in}{0.648287in}}\pgfpathlineto{\pgfqpoint{1.888195in}{0.652680in}}\pgfpathlineto{\pgfqpoint{2.079208in}{0.654794in}}\pgfpathlineto{\pgfqpoint{2.270221in}{0.659314in}}\pgfpathlineto{\pgfqpoint{2.461234in}{0.664440in}}\pgfpathlineto{\pgfqpoint{2.652247in}{0.670835in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{1.697182in}{0.648287in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.888195in}{0.652680in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.079208in}{0.654794in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.270221in}{0.659314in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.461234in}{0.664440in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.652247in}{0.670835in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetrectcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.697182in}{0.711631in}}\pgfpathlineto{\pgfqpoint{1.888195in}{0.765974in}}\pgfpathlineto{\pgfqpoint{2.079208in}{0.771076in}}\pgfpathlineto{\pgfqpoint{2.270221in}{0.814543in}}\pgfpathlineto{\pgfqpoint{2.461234in}{0.817730in}}\pgfpathlineto{\pgfqpoint{2.652247in}{0.823766in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{1.697182in}{0.711631in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.888195in}{0.765974in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.079208in}{0.771076in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.270221in}{0.814543in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.461234in}{0.817730in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.652247in}{0.823766in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{1.697182in}{0.645230in}}\pgfpathlineto{\pgfqpoint{1.888195in}{0.645743in}}\pgfpathlineto{\pgfqpoint{2.079208in}{0.646386in}}\pgfpathlineto{\pgfqpoint{2.270221in}{0.646869in}}\pgfpathlineto{\pgfqpoint{2.461234in}{0.647450in}}\pgfpathlineto{\pgfqpoint{2.652247in}{0.647966in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.649429in}{0.384553in}}{\pgfqpoint{1.050571in}{0.585309in}} \pgfusepath{clip}\pgfsetbuttcap\pgfsetbeveljoin\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}\pgfpathclose\pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{1.697182in}{0.645230in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.888195in}{0.645743in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.079208in}{0.646386in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.270221in}{0.646869in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.461234in}{0.647450in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.652247in}{0.647966in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.384553in}}\pgfpathlineto{\pgfqpoint{2.700000in}{0.384553in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.649429in}{0.384553in}}\pgfpathlineto{\pgfqpoint{1.649429in}{0.969861in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.680899in,y=0.740651in,right,]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont No robustness}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.680899in,y=0.893582in,right,]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{Prio}}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.680899in,y=0.577511in,right,]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont No privacy}\end{pgfscope}\begin{pgfscope}\pgftext[x=2.174715in,y=1.039306in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phone}\end{pgfscope}\begin{pgfscope}\pgftext[x=1.650000in,y=0.024055in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Linear regression dimension \(\displaystyle d\)}\end{pgfscope}\end{pgfpicture}
\begin{tabular}{r c c c c c g}
    &\multicolumn{1}{c}{{No privacy}} & \multicolumn{2}{c}{{No robustness}} &\multicolumn{3}{c}{\textbf{\Name}}\\ \hline \hhline{~~~~---}    $d$    & Rate  &  Rate & Priv.~cost & Rate & Robust.~cost            &Tot.~cost\\ \hline 
  $2$ & 14,688 &2,687 & $5.5\times$   &2,608  & $1.0\times$          &$\ \,\,5.6\times$\\
  $4$ & 15,426 &2,569 & $6.0\times$   &2,165 &  $1.2\times$          &$\ \,\,7.1\times$\\
  $6$ & 14,773 &2,600 & $5.7\times$   &2,048 & $1.3\times$          &$\ \,\,7.2\times$\\
  $8$ & 15,975 &2,564 & $6.2\times$   &1,606 & $1.6\times$          &$\ \,\,9.5\times$\\
  $10$ & 15,589& 2,639 & $5.9\times$  &1,430 & $1.8\times$          &$10.9\times$\\
  $12$ & 15,189& 2,547 & $6.0\times$  &1,312 & $1.9\times$          &$11.6\times$\\\hline
\end{tabular}
